Semantic-Aware Task Clustering for Federated Cooperative Multi-Task Semantic Communication

Task-oriented semantic communication (SemCom) prioritizes task execution over accurate symbol reconstruction and is well-suited to emerging intelligent applications. Cooperative multi-task SemCom (CMT-SemCom) further improves task execution performance. However, [1] demonstrates that cooperative multi-tasking can be either constructive or destructive. Moreover, the existing CMT-SemCom framework is not directly applicable to distributed multi-user scenarios, such as non-terrestrial satellite networks, where each satellite employs an individual semantic encoder. In this paper, we extend our earlier CMT-SemCom framework to distributed settings by proposing a federated learning (FL) based CMT-SemCom that enables cooperative multi-tasking across distributed users. Moreover, to address performance degradation caused by negative information transfer among heterogeneous tasks, we propose a semantic-aware task clustering method integrated in the FL process to ensure constructive cooperation based on an information-theoretic approach. Unlike common clustering methods that rely on high-dimensional data or feature space similarity, our proposed approach operates in the low-dimensional semantic domain to identify meaningful task relationships. Simulation results based on a LEO satellite network setup demonstrate the effectiveness of our approach and performance gain over unclustered FL and individual single-task SemCom.

==> Figures/Abstract/abstract_fig.tikz <==
%\documentclass[tikz,border=5pt]{standalone}

%\usepackage{graphicx}
%\usepackage{tikz}
%\usetikzlibrary{calc,positioning}

%\begin{document}
\begin{tikzpicture}

% ---------- Global scale knobs ----------
\def\earthW{10cm}      % Earth image width
\def\satW{1.3cm}       % Satellite width
\def\dishW{1.0cm}      % Receiver dish width
\def\gsW{1.0cm}        % GS icon width
\def\nnW{0.7cm}        % NN icon width



% ---------- Earth ----------
\node[anchor=south] (earth) at (0,0)
  {\includegraphics[width=\earthW]{Figures/Abstract/Earth.png}};

% Convenient reference points on the Earth image:
\coordinate (Etop) at ($(earth.north)+(0,0.3)$);   % a bit above the earth rim
\coordinate (Ectr) at (earth.center);

% ---------- Ground Station (GS) ----------
\node (gs) at ($(earth.north)+(0.2,-3.8)$)
  {\includegraphics[width=\gsW]{Figures/Abstract/GS.png}};
% ---------- Satellites ----------
% Place three satellites above the Earth
\node[rotate=-90] (satL) at ($(earth.north)+(-3.1,1.0)$)
  {\includegraphics[width=\satW]{Figures/Abstract/satellite.png}};
\node[rotate=-95] (satM) at ($(earth.north)+(0.1,1.7)$)
  {\includegraphics[width=\satW]{Figures/Abstract/satellite.png}};
\node[rotate=-180] (satR) at ($(earth.north)+(3.6,1.0)$)
  {\includegraphics[width=\satW]{Figures/Abstract/satellite.png}};

% Three dots between satM and satR
\node[rotate=-15] at ($(satM.east)!0.5!(satR.west)+ (0,0.5)$) {\huge $\cdots$};

%Sat side arrows
\draw[->, thick] (satL.south)+ (1.4,-0.55) -- ++(1.75,-0.9);
\draw[->, thick] (satM.south)+ (1.35,-0.7) -- ++(1.65,-1.05);
\draw[->, thick] (satR.south)+ (-0.6,-1.35) -- ++(-0.95,-1.7);

\node[font=\large] at ($(satL.south)+(2.0,-1.05)$) {$\bm{x}_1$};
\node[font=\large] at ($(satM.south)+(1.9,-1.2)$) {$\bm{x}_2$};
\node[font=\large] at ($(satR.south)+(-0.95,-1.9)$) {$\bm{x}_N$};

%Dish side arrows
\draw[->, thick] (satL.south)+ (6.6,-2.3) -- ++(7.1,-2.8);
\draw[->, thick] (satM.south)+ (-0.76,-2.33) -- ++(-0.35,-2.71);
\draw[->, thick] (satR.south)+ (-5.6,-4.2) -- ++(-6.1,-4.65);

\node[font=\large] at ($(satL.south)+ (2.42,-1.4)$) {$\bm{y}_1$};
\node[font=\large] at ($(satM.south)+ (3.2,-2.9)$) {$\bm{y}_2$};
\node[font=\large] at ($(satR.south)+ (-5.3,-4.1)$) {$\bm{y}_N$};


% ---------- Receiver dishes + Tasks ----------
\node[rotate=0, xscale=-1] (dish1) at ($(earth.north)+(-2.8,-3.2)$)
  {\includegraphics[width=\dishW]{Figures/Abstract/receiver_dish.png}};
\node[font=\large, text=black] at ($(dish1.south)+(-0.5,-0.2)$) {Task$_N$($\hat{Z_N}$)};

\node[rotate=0] (dish2) at ($(earth.north)+(-0.7,-1.3)$)
  {\includegraphics[width=\dishW]{Figures/Abstract/receiver_dish.png}};
\node[font=\large] at ($(dish2.south)+(0.50,-0.2)$) {Task$_1$($\hat{Z_1}$)};

\node[rotate=0] (dish3) at ($(earth.north)+(3.5,-2.1)$)
  {\includegraphics[width=\dishW]{Figures/Abstract/receiver_dish.png}};
\node[font=\large] at ($(dish3.south)+(0.5,-0.2)$) {Task$_2$($\hat{Z_2}$)};

% ---------- NN icons (place near each task and in the sky) ----------
% Near Task 1
\node[xscale=-1] (nn1) at ($(dish1.west)+(-1.5,-0.0)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NNT1.png}};
%\node[font=\Large] at ($(dish1.west)+(-3.2,-0.5)$) {$\hat{Z}_N$};


% Near Task 2
\node[xscale=-1] (nn2) at ($(dish2.east)+(0.25,-0.0)$)
  {\includegraphics[width=0.8cm]{Figures/Abstract/NNT2.png}};
%\node[font=\Large] at ($(dish2.east)+(1.3,-0.4)$) {$\hat{Z}_1$};

% Near Task 3
\node (nn3) at ($(dish3.east)+(0.35,-0.0)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NNT3.png}};
%\node[font=\Large] at ($(dish3.east)+(1.2,-0.2)$) {$\hat{Z}_2$};

% One NN near GS (optional like your sample)
\node (nnGS) at ($(gs.south east)+(0.4,0.7)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NN2.png}};
\node (nn2GS) at ($(gs.south west)+(-0.3,0.7)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NN3.png}};  

% NNs in the upper sky (3 of them)
\node (nnTopL) at ($(earth.north)+(-2.1,1.1)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NN3.png}};
\node (nnTopM) at ($(earth.north)+(1.1,1.7)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NN2.png}};
\node (nnTopR) at ($(earth.north)+(3.7,0.1)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/NN3.png}};

% Data in the upper sky (3 of them)
\node (data1) at ($(earth.north)+(-3.0,2.0)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/Data.png}};
\node[font=\small, anchor=west] at ($(data1.east)+(-0.1,0.1)$) {\Large $\mathcal{D}_1$};
\node (data2) at ($(earth.north)+(0.5,2.7)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/Data.png}};
\node[font=\small, anchor=west] at ($(data2.east)+(-0.1,0.1)$) {\Large $\mathcal{D}_2$};
\node (dataN) at ($(earth.north)+(4.50,2.0)$)
  {\includegraphics[width=\nnW]{Figures/Abstract/Data.png}};
\node[font=\small, anchor=west] at ($(dataN.east)+(-0.1,0.1)$) {\Large $\mathcal{D}_N$};

% Below each data node: (S_i, Z_i)
\node[font=\large] at ($(data1.west)+(-0.6,0)$) {$(\bm{S}_1, Z_1)$};
\node[font=\large] at ($(data2.west)+(-0.6,0)$) {$(\bm{S}_2, Z_2)$};
\node[font=\large] at ($(dataN.west)+(-0.7,0)$) {$(\bm{S}_N, Z_N)$};

% Dashed box for the GS
\node[
  draw,
  dashed,
  rounded corners,
  inner sep=0pt,
  fit=(gs) (nnGS) (nn2GS)
] (gsbox) {};

\node[font=\small, right=0.2pt of gsbox] {\large PS};




\end{tikzpicture}
%\end{document}


==> Figures/Avg.tikz <==
\pgfmathsetmacro{\avgA}{(93.72+85.07+95.28)/3}
\pgfmathsetmacro{\avgB}{(88.15+76.41+95.22)/3}
\pgfmathsetmacro{\avgC}{(84.14+73.5+94.9)/3}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=20pt,
    width = \axisdefaultwidth,
    height = 0.75*\axisdefaultheight,
    ymin=80, ymax=100,
    ylabel={Task execution accuracy (\%)},
    xtick=\empty, % remove x-axis labels
    enlarge x limits=0.8,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
    grid=both,
    legend style={
        at={(0.98,0.98)}, % top-right corner inside axis
        anchor=north east,
        draw=black, % optional: add a box around the legend
        fill=white, % optional: white background
        font=\small,
    }
]

\addplot[fill=red, draw=red] coordinates {(1, \avgA)};
\addlegendentry{Clustered FL-CMT-SemCom}

\addplot[fill=blue, draw=blue] coordinates {(2, \avgB)};
\addlegendentry{Unclustered FL-CMT-SemCom}

\addplot[fill=black, draw=black] coordinates {(3, \avgC)};
\addlegendentry{Individual training}

\end{axis}
\end{tikzpicture}

==> Figures/TestAcc_05noise/Sat1.tikz <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.2pt, draw=gray!10},
minor grid style = {line width=.2pt},
minor x tick num = 1,
minor y tick num = 1,
x grid style={darkgrey176},
xlabel={CR},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
width = \axisdefaultwidth,
height = 0.8*\axisdefaultheight,
y grid style={darkgrey176},
ylabel={Task execution accuracy (\%)},
ymin=40, ymax=105,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 84.13
2 91.01
3 93.96
4 92.5
5 91.48
6 92.11
7 93.32
8 93.14
9 92.84
10 93.32
11 92.42
12 92.54
13 92.92
14 93.15
15 93.89
16 92.77
17 92.36
18 93.7
19 94.17
20 93.45
21 93.82
22 94.71
23 94.58
24 94.52
25 94.73
26 93.68
27 94.05
28 94.41
29 94.69
30 93.72
};

\addlegendentry{Clustered FL-CMT-SemCom}

\addplot [thick, blue]
table {%
1 89.37
2 81.29
3 76.47
4 71.55
5 68.43
6 72.41
7 76.23
8 74.46
9 73.73
10 75.44
11 76.31
12 77.52
13 78.15
14 78.35
15 81.02
16 82.05
17 82.81
18 83.19
19 83.58
20 83.52
21 85.51
22 86.81
23 86.72
24 88.25
25 88.71
26 87.67
27 87.22
28 88.59
29 86.91
30 88.15
};
\addlegendentry{Unclustered FL-CMT-SemCom}

\addplot [thick, black]
table {%
1 91.1
2 86.42
3 85.59
4 85.47
5 85
6 85.06
7 84.35
8 85.03
9 84.14
10 84.19
11 83.44
12 84.03
13 84.15
14 83.29
15 83.41
16 84.38
17 84.44
18 83.48
19 84.32
20 84.69
21 83.1
22 84.19
23 83.94
24 83.43
25 83.13
26 83.04
27 82.69
28 84.07
29 84.08
30 84.14
};
\addlegendentry{Individual training}
\end{axis}

\end{tikzpicture}


==> Figures/TestAcc_05noise/Sat2.tikz <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.2pt, draw=gray!10},
minor grid style = {line width=.2pt},
minor x tick num = 1,
minor y tick num = 1,
x grid style={darkgrey176},
xlabel={CR},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
width = \axisdefaultwidth,
height = 0.8*\axisdefaultheight,
y grid style={darkgrey176},
ylabel={Task execution accuracy (\%)},
ymin=40, ymax=105,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 17.75
2 20.52
3 22.8
4 65.39
5 82.53
6 85.56
7 85.76
8 85.62
9 85.23
10 85.45
11 84.07
12 83.42
13 83.7
14 83.95
15 84.23
16 82.71
17 82.45
18 83.89
19 84.13
20 82.44
21 81.65
22 83.06
23 84.16
24 83.85
25 83.67
26 82.81
27 83.9
28 84.18
29 85.23
30 85.07
};

\addlegendentry{Clustered FL-CMT-SemCom}

\addplot [thick, blue]
table {%
1 19.29
2 18.4
3 19.46
4 20.24
5 20.73
6 24.9
7 50.83
8 67.15
9 70.74
10 74.8
11 75.57
12 76.31
13 76.29
14 75.82
15 76.86
16 75.92
17 76.28
18 76.14
19 75.82
20 75.25
21 76.59
22 76.98
23 76.15
24 77.26
25 77.65
26 77.42
27 76.35
28 76.83
29 75.74
30 76.41
};
\addlegendentry{Unclustered FL-CMT-SemCom}

\addplot [thick, black]
table {%
1 18.96
2 21.04
3 55.66
4 75.11
5 78.71
6 78.03
7 77.69
8 77.42
9 76.48
10 75.58
11 74.65
12 73.85
13 72.48
14 73.07
15 73.28
16 72.14
17 73.28
18 72.96
19 71.69
20 72.41
21 72.58
22 73.03
23 74.65
24 72.71
25 73.21
26 71.25
27 72.75
28 72.24
29 73.41
30 73.5
};
\addlegendentry{Individual training}
\end{axis}

\end{tikzpicture}


==> Figures/TestAcc_05noise/Sat3.tikz <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.2pt, draw=gray!10},
minor grid style = {line width=.2pt},
minor x tick num = 1,
minor y tick num = 1,
x grid style={darkgrey176},
xlabel={CR},
xmin=-0.45, xmax=31.45,
xtick style={color=black},
width = \axisdefaultwidth,
height = 0.8*\axisdefaultheight,
y grid style={darkgrey176},
ylabel={Task execution accuracy (\%)},
ymin=40, ymax=105,
ytick style={color=black}
]
\addplot [thick, red]
table {%
1 93.29
2 90.77
3 92.13
4 92.43
5 92.76
6 93.19
7 92.94
8 92.84
9 93.38
10 93.54
11 93.74
12 93.96
13 94.45
14 94.34
15 94.79
16 94.63
17 94.94
18 94.79
19 95.59
20 95.62
21 95.54
22 95.13
23 94.94
24 95.16
25 94.9
26 95.3
27 95.01
28 95.21
29 95.25
30 95.28
};

\addlegendentry{Clustered FL-CMT-SemCom}

\addplot [thick, blue]
table {%
1 84.84
2 74.82
3 74.87
4 74.34
5 74.13
6 73.01
7 75.02
8 76.76
9 80.25
10 83.74
11 85.27
12 87.1
13 89.44
14 90.11
15 91.01
16 91.93
17 92.55
18 93.07
19 93.31
20 93.55
21 93.89
22 94.18
23 94.58
24 94.89
25 94.66
26 94.68
27 95.22
28 94.79
29 95.19
30 95.22
};
\addlegendentry{Unclustered FL-CMT-SemCom}

\addplot [thick, black]
table {%
1 90.92
2 88.84
3 91.16
4 91.65
5 92.11
6 92.22
7 92.35
8 92.75
9 92.62
10 92.42
11 93.52
12 93.35
13 93.5
14 93.37
15 93.55
16 93.97
17 94.28
18 94.11
19 94.1
20 94.58
21 94.2
22 94.63
23 94.77
24 94.83
25 94.69
26 94.81
27 94.41
28 95.15
29 95
30 94.9
};
\addlegendentry{Individual training}
\end{axis}

\end{tikzpicture}

